The 1/N expansion method in quantum field theory

The motivations of the 1/N expansion method in quantum field theory are explained. The method is first illustrated with the O(N) model of scalar fields. A second example is considered with the two-dimensional Gross-Neveu model of fermion fields with global U(N) and discrete chiral symmetries. The case of QCD is briefly sketched.

==> f10-nexpm.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{f10-nexpm.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8815,3171)(1191,-5314)
\put(2566,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(4816,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(7381,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(9991,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+\ \cdots$}%
}}}}
\end{picture}%


==> f11-nexpm.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{f11-nexpm.pstex}%
\end{picture}%
\setlength{\unitlength}{2279sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11118,3126)(1048,-4864)
\put(7921,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(3466,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(12151,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+\ \ \cdots$}%
}}}}
\end{picture}%


==> f12-nexpm.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{f12-nexpm.pstex}%
\end{picture}%
\setlength{\unitlength}{2901sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7626,4359)(1003,-5678)
\put(2161,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O(N^0)$}%
}}}}
\put(6616,-5596){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O(N^{-1})$}%
}}}}
\put(4231,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O(N)$}%
}}}}
\end{picture}%


==> f14-nexpm.tex <==
\begin{center}
\begin{picture}(400,100)(0,0) 
\SetScale{0.75}

\Gluon(10,50)(70,50){3}{4}
\Vertex(70,50){2}
\Gluon(150,50)(210,50){3}{4}
\Vertex(150,50){2}
\GlueArc(110,50)(40,0,60){3}{3}
\Vertex(130,84.64){2}
\GlueArc(110,50)(40,60,120){3}{3}
\Vertex(90,84.64){2}
\GlueArc(110,50)(40,120,180){3}{3}
\GlueArc(110,50)(40,180,240){3}{3}
\Vertex(90,15.36){2}
\GlueArc(110,50)(40,240,300){3}{3}
\Vertex(130,15.36){2}
\GlueArc(110,50)(40,300,360){3}{3}
\Gluon(90,84.64)(90,50){3}{3}
\Vertex(90,50){2}
\Gluon(90,50)(90,15.36){3}{3}
\Gluon(130,84.64)(130,50){3}{3}
\Vertex(130,50){2}
\Gluon(130,50)(130,15.36){3}{3}
\Gluon(90,50)(130,50){3}{3}

\ArrowLine(300,90)(350,90)
\Vertex(350,90){2}
\ArrowLine(350,90)(400,90)
\Vertex(400,90){2}
\ArrowLine(400,90)(450,90)
\Vertex(450,90){2}
\ArrowLine(450,90)(500,90)
\ArrowLine(500,10)(450,10)
\Vertex(450,10){2}
\ArrowLine(450,10)(400,10)
\Vertex(400,10){2}
\ArrowLine(400,10)(350,10)
\Vertex(350,10){2}
\ArrowLine(350,10)(300,10)
\Gluon(350,90)(350,50){3}{3}
\Vertex(350,50){2}
\Gluon(350,50)(350,10){3}{3}
\Gluon(400,90)(400,50){3}{3}
\Vertex(400,50){2}
\Gluon(400,50)(400,10){3}{3}
\Gluon(350,50)(400,50){3}{3}
\Gluon(450,90)(450,10){3}{6}

\end{picture}
\end{center}


==> f15-nexpm.tex <==
\begin{center}
\begin{picture}(400,100)(0,0) 
\SetScale{0.75}

\Gluon(10,50)(70,50){3}{4}
\Vertex(70,50){2}
\Gluon(150,50)(210,50){3}{4}
\Vertex(150,50){2}
\GlueArc(110,50)(40,0,60){3}{3}
\Vertex(130,84.64){2}
\GlueArc(110,50)(40,60,120){3}{3}
\Vertex(90,84.64){2}
\GlueArc(110,50)(40,120,180){3}{3}
\GlueArc(110,50)(40,180,240){3}{3}
\Vertex(90,15.36){2}
\GlueArc(110,50)(40,240,300){3}{3}
\Vertex(130,15.36){2}
\GlueArc(110,50)(40,300,360){3}{3}
\Gluon(90,84.64)(130,15.36){3}{6}
\Gluon(130,84.64)(90,15.36){3}{6}

\ArrowLine(300,90)(350,90)
\Vertex(350,90){2}
\ArrowLine(350,90)(400,90)
\Vertex(400,90){2}
\ArrowLine(400,90)(450,90)
\Vertex(450,90){2}
\ArrowLine(450,90)(500,90)
\ArrowLine(500,10)(450,10)
\Vertex(450,10){2}
\ArrowLine(450,10)(400,10)
\Vertex(400,10){2}
\ArrowLine(400,10)(350,10)
\Vertex(350,10){2}
\ArrowLine(350,10)(300,10)
\Gluon(350,90)(400,10){3}{6}
\Gluon(400,90)(350,10){3}{6}
\Gluon(450,90)(450,10){3}{6}

\end{picture}
\end{center}


==> f4-nexpm.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{f4-nexpm.pstex}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1956,2314)(3073,-5174)
\put(3331,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(3376,-5101){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(4501,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(4546,-5101){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(4321,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-i\frac{\lambda_0}{8N}=O(N^{-1})$}%
}}}}
\end{picture}%


==> f5-nexpm.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{f5-nexpm.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10866,2638)(868,-5363)
\put(946,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(3151,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(2026,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(4951,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(4861,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(7201,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(7156,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(6121,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(8866,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(9991,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(11251,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(8821,-4876){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(10036,-4696){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(11206,-4831){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(6031,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(1846,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O(N^0)$}%
}}}}
\put(5806,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O(N^{-1})$}%
}}}}
\put(9856,-5281){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O(N^{-2})$}%
}}}}
\end{picture}%


==> f8-nexpm.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{f8-nexpm.pstex}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3243,1999)(2443,-4904)
\put(4636,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(4681,-4831){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(5671,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$=\ O(N^0)$}%
}}}}
\end{picture}%


==> f9-nexpm.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{f9-nexpm.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11226,6454)(868,-7388)
\put(10261,-7306){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O(N^{-2})$}%
}}}}
\put(6166,-7306){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O(N^{-1})$}%
}}}}
\put(2116,-7306){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}  $O(N)$}%
}}}}
\put(4231,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O(N^0)$}%
}}}}
\put(8146,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$O(N^0)$}%
}}}}
\end{picture}%

